Amalgamating Different JIT Compilations in a Meta-tracing JIT Compiler Framework

Many modern virtual machines, such as JVMs, .NET Framework, and V8, employ a just-in-time (JIT) compiler to achieve their high-performance. There are two major compilation strategies; trace-based compilation and method-based compilation. They have their own advantages and disadvantages, so we presume that applying suitable strategies for different program parts is essential for faster execution. This paper proposes a new approach called the meta-hybrid JIT compiler framework, which combined the two strategies in a single meta-JIT compiler framework. We implemented the BacCaml framework for proof-of-concept. We also report that some programs actually ran faster by the hybrid compilation in our experiments.

==> tikz/dataflow.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{smartdiagram}
\usetikzlibrary{calc}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{automata}
\usetikzlibrary{positioning}
\usepackage{relsize}
\usepackage{pgfplots}

% multi-document
\tikzset{
  document/.style={
    shape=tape,
    draw,
    fill=white,
    tape bend top=none},
  multidocument/.style={
    shape=tape,
    draw,
    fill=white,
    tape bend top=none,
    double copy shadow},
  manual input/.style={
    shape=trapezium,
    draw,
    shape border rotate=90,
    trapezium left angle=90,
    trapezium right angle=80}
}

\tikzset{fontscale/.style = {font=\relsize{#1}}}

\begin{document}

\tikzstyle{line} = [-stealth]
\tikzstyle{runtime} = [dashed]
\tikzstyle{data} = [draw, document, text width=2.cm, text badly centered]
\tikzstyle{args} = [chamfered rectangle, draw, fill=white, minimum
                    width=2.0cm, minimum height=0.8cm, ,chamfered rectangle xsep=0pt]
\tikzstyle{trace} = [draw, document, fill=white, minimum width=5em]
\tikzstyle{interp} = [draw, document, draw, node distance=3cm]
\tikzstyle{tracer} = [draw, rectangle, text width=2cm, text badly centered, node distance=3.0cm]

\begin{tikzpicture}[
  node distance=2.0cm,
  auto,
  >=stealth
  % every node/.style={rotate=90}
  ]

  % Place nodes
  \node [data, text width=1.0cm, text badly centered, label={\small MinCaml}] (interp) {{\small \textit{BL} interpreter}};

  \node [draw, rectangle split, rectangle split parts=2, rectangle split horizontal,
         right of=interp, node distance=4cm, text width=2cm, text badly centered] (MCFB) {%
           MinCaml frontend\nodepart{two}MinCaml backend};

  \node [rectangle, draw, text width=2cm, text badly centered, below of=interp] (MCF) {MinCaml frontend};

  \node [interp, right of=MCF, label={\small MinCaml IR}] (interpIR) {{\small interpreter}};

  \node [tracer, right of=interpIR] (tracer) {BacCaml tracer};

  \node [document, right of=tracer, minimum width=1cm,
         minimum height=0.6cm, xshift=0.6em, yshift=0.6em] (trace3) {};
  \node [document, right of=tracer, minimum width=1cm, minimum
         height=0.6cm, xshift=0.3em, yshift=0.3em] (trace2) {};
  \node [document, right of=tracer, minimum height=0.6cm,
         label={[yshift=0.8em, xshift=0.4em]{\scriptsize MinCaml IR}}] (trace) {trace};

  \node [args, node distance=1.2cm, below of=tracer, xshift=.6em, yshift=.6em] (args3) {};
  \node [args, node distance=1.2cm, below of=tracer, xshift=.3em, yshift=.3em] (args2) {};
  \node [args, node distance=1.2cm, below of=tracer] (args) {runtime flags};

  \node [rectangle, draw, right of=trace, text width=2cm, text badly centered] (MCB) {MinCaml backend};

  \node [data, node distance=4cm, right of=MCFB,
        label={[xshift=0.3cm]{\small native}}] (interpNative) {\textit{BL} interpreter};

  \node [document, right of=interpNative, minimum width=1cm, minimum
         height=0.6cm, xshift=0.6em, yshift=0.6em] (traceNative3) {};
  \node [document, right of=interpNative, minimum width=1cm, minimum
         height=0.6cm, xshift=0.3em, yshift=0.3em] (traceNative2) {};
  \node [document, right of=interpNative, minimum width=1cm, minimum height=0.6cm,
        label={[yshift=0.8em]{\small native}}] (traceNative) {trace};


  \node [data, above of=MCFB, node distance=1.5cm, label={\small \textit{BL}}] (BP) {base program};

  % Draw
  \draw [line] (interp) -- (MCFB);
  \draw [line] (MCFB) -- (interpNative);

  \draw [line] (interpNative) edge [loop below, runtime, min distance=.5cm, auto] (interpNative);

  \draw [line] (interp) -- (MCF);

  \draw [line] (MCF) -- (interpIR);
  \draw [line] (interpIR) -- (tracer);

  \draw [line] (args) edge (tracer);
  \draw [line] (args2) edge [bend left] (tracer);
  \draw [line] (args3) edge [bend right] (tracer);

  \draw [line] (tracer) edge [bend left, auto] (trace3.north west);
  \draw [line] (tracer) edge [bend left, auto] (trace2.north west);
  \draw [line] (tracer) edge [bend left, auto] (trace.north west);

  \draw [line] (trace3) edge [auto] (MCB);
  \draw [line] (trace2) edge [auto] (MCB);
  \draw [line] (trace) edge [auto] (MCB);

  \draw [line] (MCB) edge [bend right, auto] (traceNative3.east);
  \draw [line] (MCB) edge [bend right, auto] (traceNative2.east);
  \draw [line] (MCB) edge [bend right, auto] (traceNative.east);


  \draw [line] (interpNative) edge [runtime, bend right, auto] (traceNative);
  \draw [line] (traceNative) edge [runtime, bend right=20] (interpNative);

  \draw [line] (BP) edge [bend left=50, auto] (tracer);
  \draw [line] (BP) edge [bend left, auto] (interpNative);

  % Legend
  \matrix [draw, left of=args] at (current bounding box.west) {
    \node [document, draw, minimum width=2em,
           label=right:{\scriptsize code written in L},
           label=above:{\scriptsize \textit{L}}] {}; \\
    \node [rectangle, draw, minimum width=2em,
           label=right:{\scriptsize program}] {}; \\
    \node [args, minimum width=2em, minimum height=1em,
           label=right:{\scriptsize data}] {}; \\
    \draw[->] ++(0, -1em) -- ++(2em, 0) node[right] {\scriptsize data flow}; \\
    \draw[->, dashed] ++(0, -1em) -- ++(2em, 0) node[right]{\scriptsize control flow}; \\
  };

\end{tikzpicture}

\end{document}

==> tikz/fib_ctrl_flow.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{smartdiagram}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{automata}
\usetikzlibrary{arrows.meta, arrows.spaced}
\usepackage{varwidth}
\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}}

\begin{document}

\tikzstyle{node} = [draw, circle, ]
\tikzstyle{nocode} = [rectangle, minimum width=5cm]
\tikzstyle{code} = [draw, rectangle, minimum width=5cm, very thick]


\begin{tikzpicture}[scale=0.8, node distance=1.0cm, auto, -stealth]

  \node [code, label=above:A] (A) {\texttt{int fib(int n) \{ if (n < 2) }};
  \node [code, below of=A, label=above:B] (B) {\texttt{return 1;}};
  \node [nocode, below of=B] (B') {\texttt{\} else \{}};
  \node [code, below of=B', label=above:C] (C) {\texttt{int res1 = fib(n - 1);}};
  \node [code, below of=C, label=above:D] (D) {\texttt{int res2 = fib(n - 2);}};
  \node [code, below of=D, label=above:E] (E) {\texttt{return res 1 + res2;}};

  \path[-stealth, every loop/.style={looseness=10, min distance=10mm}]
    (A.west) edge [bend right, auto] (B.north west)
    (A.west) edge [bend right, auto] (C.west)
    (C.east) edge [bend right, auto] (A.south east)
    (B.west) edge [bend right=60, auto] (E.west)
    (B.west) edge [bend right=40, auto] (D.west)
    (E.east) edge [bend right=40, auto] (D.south east)
    (D.east) edge [bend right=40, auto] (A.east)
    (E) edge [loop below] (E);
\end{tikzpicture}
\end{document}

==> tikz/mj_function.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{smartdiagram}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{automata}
\usetikzlibrary{positioning,fit,backgrounds}
\usepackage{relsize}
\usepackage{pgfplots}

\begin{document}
\begin{tikzpicture}[
  scale=0.8,
  background/.style={rectangle, rounded corners, fill=gray!10, draw=black!20,
    inner sep=0.4mm},
  transparent/.style={draw,draw opacity=0.3,fill opacity=0.3},
  nn/.style={draw,circle,fill=white,node distance=.9cm}]

  \node[nn,very thick,label=north:{\scriptsize entry}] (A) {A};
  \node[nn,below of=A] (B) {B};
  \node[nn,below of=B] (C) {C};
  \node[nn,very thick,below of=C,label=south:{\scriptsize return}] (D) {D};
  \node[nn,above right of=C,node distance=1.2cm] (E) {E};
  \node[nn,below right of=C,node distance=1.2cm] (F) {F};

  \draw[-stealth] (A) -- (B);
  \draw[-stealth] (B) -- (C);
  \draw[-stealth,densely dotted] (E) -- (F);
  \draw[-stealth] (C) -- node[midway,above,sloped] {\scriptsize call} (E);
  \draw[-stealth] (F) -- node[midway,above,sloped] {\scriptsize return} (C);
  \draw[-stealth] (C) -- (D);

  \begin{scope}[on background layer]
    \node[draw,rectangle,fit=(E)(F),label=above:{\scriptsize other fun.}] {};
  \end{scope}

\end{tikzpicture}
\quad \quad
\begin{tikzpicture}[
  scale=0.8,
  node distance=.9cm,
  background/.style={rectangle,rounded corners,fill=gray!10,draw=black!20,inner
    sep=0.4mm},
  transparent/.style={draw,draw opacity=0.3,fill opacity=0.3},
  nn/.style={draw,circle,fill=white,node distance=.9cm}]

  \node[nn,very thick,label=above:{\scriptsize entry}] (A) {A};
  \node[nn,below of=A] (B) {B};
  \node[nn,below of=B] (C) {C};
  \node[nn,very thick,below of=C,label=below:{\scriptsize return}] (D) {D};
  \node[nn,above right of=C,node distance=1.2cm,transparent] (E) {E};
  \node[nn,below right of=C,node distance=1.2cm,transparent] (F) {F};

  \draw[-stealth] (A) -- (B);
  \draw[-stealth] (B) -- (C);
  \draw[-stealth,transparent,densely dotted] (E) -- (F);
  \draw[densely dotted, -stealth] (C) -- node[midway,above,sloped] {\scriptsize call} (E);
  \draw[-stealth,transparent] (F) -- node[midway,above,sloped] {\scriptsize return} (C);
  \draw[-stealth] (C) -- (D);

  \begin{scope}[on background layer]
    \node [background,fit=(A)(D),label={80:{\scriptsize \textcolor{gray}{tr.1}}}] {};
    \node [rectangle,transparent,solid,fit=(E)(F),label=above:{\scriptsize other fun.}] {};
  \end{scope}

\end{tikzpicture}
\end{document}


==> tikz/mj_if.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{smartdiagram}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{automata}
\usetikzlibrary{positioning}
\usetikzlibrary{positioning,fit,backgrounds}
\usepackage{relsize}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}[
  scale=0.5,
  node distance=.75cm,
  normal/.style={draw,circle,fill=white,text width=1.5mm}]

  \node[normal,label=above:{\small entry}, very thick] (A) {A};
  \node[normal,below of=A] (B) {B};
  \node[normal,below left of=B] (C) {C};
  \node[normal,below right of=B] (D) {D};
  \node[normal,below of=C] (E) {E};
  \node[normal,below of=D] (F) {F};
  \node[normal,below right of=E] (G) {G};
  \node[normal,below of=G, very thick, label=below:{\small return}] (H) {H};

  \path[-stealth] (A) edge (B);
  \draw[-stealth] (B) edge (C);
  \draw[-stealth] (B) edge (D);
  \path[-stealth] (C) edge (E);
  \path[-stealth] (E) edge (G);
  \path[-stealth] (D) edge (F);
  \path[-stealth] (F) edge (G);
  \path[-stealth] (G) edge (H);

\end{tikzpicture}
\quad
\begin{tikzpicture}[
  scale=0.5,
  node distance=.75cm,
  normal/.style={draw,circle,fill=white,text width=1.5mm},
  background/.style={rectangle, rounded corners, fill=gray!10, draw=black!20, inner sep=0.4mm}]

  \node[normal, label=above:{\small entry}, very thick] (A) {A};
  \node[normal, below of=A] (B) {B};
  \node[normal, below left of=B] (C) {C};
  \node[normal, below right of=B] (D) {D};
  \node[normal, below of=C] (E) {E};
  \node[normal, below of=D] (F) {F};
  \node[normal, below of=E] (G1) {G};
  \node[normal, below of=F] (G2) {G'};
  \node[normal, below of=G1, very thick, label=below:{\small return}] (H1) {H};
  \node[normal, below of=G2, very thick, label=below:{\small return}] (H2) {H'};

  \path[-stealth]
    (A) edge (B)
    (B) edge (C)
    (B) edge (D)
    (C) edge (E)
    (E) edge (G1)
    (D) edge (F)
    (F) edge (G2)
    (G1) edge (H1)
    (G2) edge (H2);

  \begin{scope}[on background layer]
    \node [background,fit=(A) (H1) (H2),label={80:{\scriptsize \textcolor{gray}{tr.1}}}] {};
  \end{scope}

\end{tikzpicture}
\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> tikz/mj_loop.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{smartdiagram}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{automata}
\usetikzlibrary{positioning,fit,backgrounds}
\usepackage{relsize}
\usepackage{pgfplots}

\usepackage{graphicx}
\usepackage{subcaption}

\begin{document}

\begin{tikzpicture}[
  node distance=.75cm,
  background/.style={rectangle, rounded corners, fill=gray!10, draw=black!20,
    inner sep=0.5mm},
  node/.style={circle, draw, fill=white, text width=1.5mm}]

  \node[node,very thick,label=above:{\small entry}] (A) {A};
  \node[node,below of=A] (B) {B};
  \node[node,below of=B] (C) {C};
  \node[node,below of=C] (D) {D};
  \node[node,below of=D] (E) {E};
  \node[node,below of=E,very thick,label=below:{\small return}] (F) {F};

  \draw[-stealth] (A) -- (B);
  \draw[-stealth] (B) -- (C);
  \draw[-stealth] (C) -- (D);
  \draw[-stealth] (D) -- (E);
  \path[-stealth] (D.east) edge [bend right] (B.south east);
  \draw[-stealth] (E) -- (F);
\end{tikzpicture}
\quad
\begin{tikzpicture}[
  node distance=.77cm,
  background/.style={rectangle, rounded corners, fill=gray!10, draw=black!20,
    inner sep=0.5mm},
  node/.style={circle, draw, fill=white, text width=1.5mm}
  ]
  \tikzstyle{nn} = [draw,circle,fill=white]
  \tikzstyle{background} = [rectangle, rounded corners, fill=gray!10,
  draw=black!20]

  \node[nn,very thick,label=above:{\small entry}] (A) {A};
  \node[nn,below of=A,] (B) {B};
  \node[nn,below of=B,] (C) {C};
  \node[nn,below of=C] (D) {D};
  \node[nn,below right of=D,node distance=1cm] (E) {E};
  \node[nn,below of=E,very thick,label=below:{\small return}] (F) {F};
  % \draw[-stealth,densely dotted] (A) -- node[midway,above,sloped] {\scriptsize jump} (B);
  \draw[-stealth] (A) -- (B);
  \draw[-stealth] (B) -- (C);
  \draw[-stealth] (C) -- (D);
  \draw[-stealth] (D) -- (E);
  \path[-stealth] (D.east) edge [bend right] (B.south east);
  \draw[-stealth] (E) -- (F);

  \begin{scope}[on background layer]
    \node [background,fit=(A),label={20:{\scriptsize
        \textcolor{gray}{tr.1}}}] {};
    \node [background,fit=(B)(C)(D),label={65:{\scriptsize
        \textcolor{gray}{tr.2}}}] {};
    \node [background,fit=(E)(F),label={90:{\scriptsize
        \textcolor{gray}{tr.3}}}] {};
  \end{scope}
\end{tikzpicture}

\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> tikz/tracedmedhod.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{smartdiagram}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{automata}
\usetikzlibrary{positioning}
\usepackage{relsize}
\usepackage{pgfplots}

\begin{document}
\begin{tikzpicture}
  \node[draw, rectangle] (entry) {entry};
  \node[draw, circle, below of=entry] (A) {A};
  \node[draw, circle, below of=A] (B) {B};
  \node[draw, circle, below left of=B] (C) {C};
  \node[draw, circle, below right of=B] (D) {D};
  \node[draw, circle, below of=C] (E) {E};
  \node[draw, circle, below of=D] (F) {F};
  \node[draw, circle, below right of=E] (G)
  {G};
  \node[draw, circle, below of=G] (H) {H};
  \node[draw, rectangle, below of=H] (return) {return};

  \path[-{Stealth[length=1mm,width=2mm]}]
    (entry) edge (A)
    (A) edge (B)
    (B)
\end{tikzpicture}
\end{document}

==> tikz/tracemethod.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{graphs, graphs.standard}
\usegdlibrary{trees, layered, force}


\begin{document}


\begin{tikzpicture}

  \node[draw, circle, thick, label=left:{\small entry}] (A) {A};
  \node[draw, circle, below of=A] (B) {B};
  \node[draw, circle, below left of=B] (C) {C};
  \node[draw, circle, below right of=B] (D) {D};
  \node[draw, circle, below of=C] (E) {E};
  \node[draw, circle, below of=D] (F) {F};
  \node[draw, circle, below of=E] (G1) {G};
  \node[draw, circle, below of=F] (G2) {G};
  \node[draw, circle, below of=G1] (H1) {H};
  \node[draw, circle, below of=G2] (H2) {H};
  \node[draw, circle, below right of=H1] (I) {I};
  \node[draw, circle, below of=I, thick, label=left:{\small return}] (J) {J};



  \path[-{Stealth[length=1mm,width=2mm]}]
    (A) edge (B)
    (B) edge (C)
    (B) edge (D)
    (C) edge (E)
    (D) edge (F)
    (E) edge (G1)
    (G1) edge (H1)
    (F) edge (G2)
    (G2) edge (H2)
    (H1) edge (I)
    (H2) edge (I)
    (I) edge (J)
    ;

  \end{tikzpicture}

\end{document}
